An indefinite concave-convex equation under a Neumann boundary condition I

We investigate the problem $$-\Delta u = \lambda b(x)|u|^{q-2}u +a(x)|u|^{p-2}u \mbox{ in } \Omega, \quad \frac{\partial u}{\partial \mathbf{n}} = 0 \mbox{ on } \partial \Omega, \leqno{(P_\lambda)} $$ where $\Omega$ is a bounded smooth domain in $\mathbb{R}^N$ ($N \geq2$), $1<q<2<p$, $\lambda \in \mathbb{R}$, and $a,b \in C^\alpha(\overline{\Omega})$ with $0<\alpha<1$. Under some indefinite type conditions on $a$ and $b$ we prove the existence of two nontrivial non-negative solutions for $|\lambda|$ small. We characterize then the asymptotic profiles of these solutions as $\lambda \to 0$, which implies in some cases the positivity and ordering of these solutions. In addition, this asymptotic analysis suggests the existence of a loop type subcontinuum in the non-negative solutions set. We prove in some cases the existence of such subcontinuum via a bifurcation and topological analysis of a regularized version of $(P_\lambda)$.

==> fig15_1107a.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 19.6000, 21.4000)( 21.3000,-24.9000)
% VECTOR 2 0 3 0 Black White
% 2 2130 2320 4090 2320
% 
\special{pn 8}%
\special{pa 2130 2320}%
\special{pa 4090 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 4090 2320}%
\special{pa 4024 2300}%
\special{pa 4038 2320}%
\special{pa 4024 2340}%
\special{pa 4090 2320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2920 2490 2920 660
% 
\special{pn 8}%
\special{pa 2920 2490}%
\special{pa 2920 660}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 660}%
\special{pa 2900 728}%
\special{pa 2920 714}%
\special{pa 2940 728}%
\special{pa 2920 660}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2730 2380 2730 2480 5 0 0 0
% O
\put(27.3000,-24.8000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4250 2030 4250 2130 5 0 0 0
% $\lambda$
\put(42.5000,-21.3000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 2910 330 2910 430 5 0 0 0
% $u$
\put(29.1000,-4.3000){\makebox(0,0){$u$}}%
% SPLINE 0 0 3 0 Black White
% 9 2920 2320 2990 2320 3380 2190 3780 1900 3710 1620 3350 1420 3050 1790 2940 2200 2920 2320
% 
\special{pn 20}%
\special{pa 2920 2320}%
\special{pa 2952 2322}%
\special{pa 3016 2318}%
\special{pa 3046 2314}%
\special{pa 3078 2308}%
\special{pa 3106 2302}%
\special{pa 3196 2272}%
\special{pa 3226 2260}%
\special{pa 3286 2234}%
\special{pa 3348 2206}%
\special{pa 3380 2190}%
\special{pa 3444 2162}%
\special{pa 3510 2132}%
\special{pa 3544 2116}%
\special{pa 3576 2100}%
\special{pa 3606 2084}%
\special{pa 3636 2066}%
\special{pa 3688 2030}%
\special{pa 3712 2008}%
\special{pa 3732 1986}%
\special{pa 3750 1964}%
\special{pa 3766 1940}%
\special{pa 3776 1914}%
\special{pa 3784 1886}%
\special{pa 3788 1856}%
\special{pa 3788 1826}%
\special{pa 3784 1794}%
\special{pa 3778 1762}%
\special{pa 3768 1730}%
\special{pa 3754 1698}%
\special{pa 3738 1666}%
\special{pa 3720 1636}%
\special{pa 3700 1606}%
\special{pa 3678 1576}%
\special{pa 3626 1524}%
\special{pa 3570 1480}%
\special{pa 3540 1462}%
\special{pa 3480 1434}%
\special{pa 3450 1426}%
\special{pa 3420 1420}%
\special{pa 3390 1418}%
\special{pa 3360 1418}%
\special{pa 3332 1424}%
\special{pa 3306 1434}%
\special{pa 3280 1448}%
\special{pa 3256 1464}%
\special{pa 3232 1484}%
\special{pa 3188 1532}%
\special{pa 3168 1560}%
\special{pa 3148 1590}%
\special{pa 3130 1620}%
\special{pa 3096 1684}%
\special{pa 3082 1716}%
\special{pa 3054 1782}%
\special{pa 3018 1878}%
\special{pa 3008 1910}%
\special{pa 2990 1972}%
\special{pa 2974 2032}%
\special{pa 2962 2092}%
\special{pa 2954 2124}%
\special{pa 2950 2154}%
\special{pa 2938 2216}%
\special{pa 2932 2248}%
\special{pa 2928 2278}%
\special{pa 2922 2310}%
\special{pa 2920 2320}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 2920 2320 2920 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 2320 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 2320 16 16 0  6.28318530717959E+0000}%
\end{picture}}%


==> fig15_1114a.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 19.6900, 21.4000)( 21.2100,-24.9000)
% VECTOR 2 0 3 0 Black White
% 2 2130 2320 4090 2320
% 
\special{pn 8}%
\special{pa 2130 2320}%
\special{pa 4090 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 4090 2320}%
\special{pa 4024 2300}%
\special{pa 4038 2320}%
\special{pa 4024 2340}%
\special{pa 4090 2320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2920 2490 2920 660
% 
\special{pn 8}%
\special{pa 2920 2490}%
\special{pa 2920 660}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 660}%
\special{pa 2900 728}%
\special{pa 2920 714}%
\special{pa 2940 728}%
\special{pa 2920 660}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2730 2380 2730 2480 5 0 0 0
% O
\put(27.3000,-24.8000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4250 2030 4250 2130 5 0 0 0
% $\lambda$
\put(42.5000,-21.3000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 2910 330 2910 430 5 0 0 0
% $u$
\put(29.1000,-4.3000){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black White
% 4 3040 1030 3040 1130 5 0 0 0
% $u_0$
\put(30.4000,-11.3000){\makebox(0,0){$u_0$}}%
% SPLINE 0 0 3 0 Black White
% 13 2920 2320 3040 2320 3400 2240 3740 1940 3800 1760 3550 1460 3060 1240 2750 1210 2290 1330 2130 1780 2580 2190 2850 2310 2920 2320
% 
\special{pn 20}%
\special{pa 2920 2320}%
\special{pa 2952 2322}%
\special{pa 3016 2322}%
\special{pa 3112 2316}%
\special{pa 3144 2312}%
\special{pa 3208 2302}%
\special{pa 3272 2286}%
\special{pa 3302 2278}%
\special{pa 3332 2268}%
\special{pa 3392 2244}%
\special{pa 3450 2216}%
\special{pa 3506 2184}%
\special{pa 3532 2166}%
\special{pa 3558 2146}%
\special{pa 3582 2126}%
\special{pa 3608 2104}%
\special{pa 3630 2082}%
\special{pa 3674 2034}%
\special{pa 3714 1982}%
\special{pa 3732 1954}%
\special{pa 3750 1924}%
\special{pa 3766 1894}%
\special{pa 3780 1864}%
\special{pa 3790 1832}%
\special{pa 3798 1802}%
\special{pa 3800 1772}%
\special{pa 3800 1742}%
\special{pa 3792 1714}%
\special{pa 3782 1686}%
\special{pa 3768 1658}%
\special{pa 3750 1632}%
\special{pa 3730 1606}%
\special{pa 3682 1558}%
\special{pa 3598 1492}%
\special{pa 3538 1452}%
\special{pa 3508 1434}%
\special{pa 3450 1398}%
\special{pa 3392 1366}%
\special{pa 3364 1350}%
\special{pa 3336 1336}%
\special{pa 3278 1310}%
\special{pa 3248 1298}%
\special{pa 3220 1286}%
\special{pa 3160 1266}%
\special{pa 3132 1258}%
\special{pa 3072 1242}%
\special{pa 3042 1236}%
\special{pa 3010 1230}%
\special{pa 2980 1226}%
\special{pa 2916 1218}%
\special{pa 2820 1212}%
\special{pa 2754 1210}%
\special{pa 2720 1210}%
\special{pa 2686 1212}%
\special{pa 2654 1212}%
\special{pa 2620 1214}%
\special{pa 2586 1218}%
\special{pa 2554 1222}%
\special{pa 2490 1234}%
\special{pa 2458 1242}%
\special{pa 2428 1252}%
\special{pa 2398 1264}%
\special{pa 2370 1278}%
\special{pa 2342 1294}%
\special{pa 2314 1312}%
\special{pa 2290 1332}%
\special{pa 2266 1354}%
\special{pa 2242 1378}%
\special{pa 2202 1434}%
\special{pa 2170 1494}%
\special{pa 2156 1526}%
\special{pa 2144 1558}%
\special{pa 2136 1592}%
\special{pa 2128 1624}%
\special{pa 2124 1658}%
\special{pa 2122 1690}%
\special{pa 2122 1722}%
\special{pa 2126 1754}%
\special{pa 2132 1784}%
\special{pa 2140 1814}%
\special{pa 2152 1842}%
\special{pa 2166 1868}%
\special{pa 2182 1894}%
\special{pa 2200 1918}%
\special{pa 2220 1942}%
\special{pa 2242 1966}%
\special{pa 2266 1988}%
\special{pa 2292 2008}%
\special{pa 2318 2030}%
\special{pa 2346 2050}%
\special{pa 2404 2088}%
\special{pa 2494 2142}%
\special{pa 2584 2192}%
\special{pa 2612 2208}%
\special{pa 2642 2226}%
\special{pa 2670 2240}%
\special{pa 2698 2256}%
\special{pa 2728 2270}%
\special{pa 2756 2282}%
\special{pa 2816 2302}%
\special{pa 2846 2310}%
\special{pa 2878 2316}%
\special{pa 2910 2320}%
\special{pa 2920 2320}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3690 1220 3690 1320 5 0 0 0
% $\mathcal{C}$
\put(36.9000,-13.2000){\makebox(0,0){$\mathcal{C}$}}%
\end{picture}}%


==> fig15_1114ccc.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 19.6000, 21.4000)( 21.3000,-24.9000)
% VECTOR 2 0 3 0 Black White
% 2 2130 2320 4090 2320
% 
\special{pn 8}%
\special{pa 2130 2320}%
\special{pa 4090 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 4090 2320}%
\special{pa 4024 2300}%
\special{pa 4038 2320}%
\special{pa 4024 2340}%
\special{pa 4090 2320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2920 2490 2920 660
% 
\special{pn 8}%
\special{pa 2920 2490}%
\special{pa 2920 660}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 660}%
\special{pa 2900 728}%
\special{pa 2920 714}%
\special{pa 2940 728}%
\special{pa 2920 660}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2730 2380 2730 2480 5 0 0 0
% O
\put(27.3000,-24.8000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4250 2030 4250 2130 5 0 0 0
% $\lambda$
\put(42.5000,-21.3000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 2910 330 2910 430 5 0 0 0
% $u$
\put(29.1000,-4.3000){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black White
% 4 4090 1410 4090 1510 5 0 0 0
% $\mathcal{C}_*(\epsilon)$
\put(40.9000,-15.1000){\makebox(0,0){$\mathcal{C}_*(\epsilon)$}}%
% STR 2 0 3 0 Black White
% 4 3620 2330 3620 2430 5 0 0 0
% $\lambda_\epsilon$
\put(36.2000,-24.3000){\makebox(0,0){$\lambda_\epsilon$}}%
% DOT 0 0 3 0 Black White
% 2 3610 2320 3610 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3610 2320 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3610 2320 16 16 0  6.28318530717959E+0000}%
% DOT 2 0 3 0 Black White
% 2 2920 2320 2920 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 2320 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 2320 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 2920 2320 2920 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 2320 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 2320 16 16 0  6.28318530717959E+0000}%
% SPLINE 0 0 3 0 Black White
% 6 3610 2320 3780 2070 3940 1740 3780 1520 3210 1790 2920 2320
% 
\special{pn 20}%
\special{pa 3610 2320}%
\special{pa 3662 2242}%
\special{pa 3678 2216}%
\special{pa 3696 2190}%
\special{pa 3714 2162}%
\special{pa 3732 2136}%
\special{pa 3752 2110}%
\special{pa 3792 2056}%
\special{pa 3812 2028}%
\special{pa 3854 1972}%
\special{pa 3874 1944}%
\special{pa 3892 1916}%
\special{pa 3908 1886}%
\special{pa 3922 1858}%
\special{pa 3932 1828}%
\special{pa 3938 1798}%
\special{pa 3942 1768}%
\special{pa 3940 1738}%
\special{pa 3934 1706}%
\special{pa 3922 1676}%
\special{pa 3908 1646}%
\special{pa 3890 1618}%
\special{pa 3868 1590}%
\special{pa 3844 1566}%
\special{pa 3820 1544}%
\special{pa 3792 1526}%
\special{pa 3764 1512}%
\special{pa 3736 1502}%
\special{pa 3706 1496}%
\special{pa 3676 1494}%
\special{pa 3646 1496}%
\special{pa 3614 1500}%
\special{pa 3584 1508}%
\special{pa 3554 1518}%
\special{pa 3522 1532}%
\special{pa 3492 1546}%
\special{pa 3462 1564}%
\special{pa 3432 1584}%
\special{pa 3372 1628}%
\special{pa 3344 1652}%
\special{pa 3288 1704}%
\special{pa 3262 1732}%
\special{pa 3190 1816}%
\special{pa 3168 1844}%
\special{pa 3148 1870}%
\special{pa 3110 1926}%
\special{pa 3076 1982}%
\special{pa 3060 2012}%
\special{pa 3018 2096}%
\special{pa 2992 2152}%
\special{pa 2980 2180}%
\special{pa 2966 2208}%
\special{pa 2956 2236}%
\special{pa 2920 2320}%
\special{fp}%
\end{picture}}%


==> fig15_1114d.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 19.6000, 21.4000)( 21.3000,-24.9000)
% VECTOR 2 0 3 0 Black White
% 2 2130 2320 4090 2320
% 
\special{pn 8}%
\special{pa 2130 2320}%
\special{pa 4090 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 4090 2320}%
\special{pa 4024 2300}%
\special{pa 4038 2320}%
\special{pa 4024 2340}%
\special{pa 4090 2320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2920 2490 2920 660
% 
\special{pn 8}%
\special{pa 2920 2490}%
\special{pa 2920 660}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 660}%
\special{pa 2900 728}%
\special{pa 2920 714}%
\special{pa 2940 728}%
\special{pa 2920 660}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2730 2380 2730 2480 5 0 0 0
% O
\put(27.3000,-24.8000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4250 2030 4250 2130 5 0 0 0
% $\lambda$
\put(42.5000,-21.3000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 2910 330 2910 430 5 0 0 0
% $u$
\put(29.1000,-4.3000){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black White
% 4 3100 1070 3100 1170 5 0 0 0
% $u_\epsilon$
\put(31.0000,-11.7000){\makebox(0,0){$u_\epsilon$}}%
% SPLINE 0 0 3 0 Black White
% 10 2920 2320 2780 2090 2430 1910 2130 1700 2430 1460 3020 1290 3570 1440 3710 2110 3550 2320 3550 2320
% 
\special{pn 20}%
\special{pa 2920 2320}%
\special{pa 2876 2230}%
\special{pa 2860 2202}%
\special{pa 2826 2148}%
\special{pa 2808 2122}%
\special{pa 2768 2078}%
\special{pa 2746 2060}%
\special{pa 2722 2042}%
\special{pa 2698 2026}%
\special{pa 2672 2010}%
\special{pa 2644 1998}%
\special{pa 2616 1984}%
\special{pa 2586 1972}%
\special{pa 2556 1958}%
\special{pa 2524 1946}%
\special{pa 2490 1934}%
\special{pa 2456 1920}%
\special{pa 2384 1892}%
\special{pa 2348 1876}%
\special{pa 2312 1858}%
\special{pa 2278 1842}%
\special{pa 2244 1824}%
\special{pa 2214 1804}%
\special{pa 2188 1786}%
\special{pa 2166 1766}%
\special{pa 2148 1746}%
\special{pa 2136 1724}%
\special{pa 2130 1704}%
\special{pa 2132 1682}%
\special{pa 2140 1662}%
\special{pa 2152 1640}%
\special{pa 2194 1598}%
\special{pa 2222 1578}%
\special{pa 2252 1558}%
\special{pa 2284 1538}%
\special{pa 2318 1518}%
\special{pa 2354 1498}%
\special{pa 2390 1480}%
\special{pa 2460 1446}%
\special{pa 2494 1432}%
\special{pa 2526 1416}%
\special{pa 2558 1402}%
\special{pa 2590 1390}%
\special{pa 2652 1366}%
\special{pa 2742 1336}%
\special{pa 2770 1328}%
\special{pa 2800 1322}%
\special{pa 2830 1314}%
\special{pa 2858 1308}%
\special{pa 2948 1296}%
\special{pa 2978 1294}%
\special{pa 3074 1288}%
\special{pa 3106 1290}%
\special{pa 3138 1290}%
\special{pa 3172 1292}%
\special{pa 3204 1296}%
\special{pa 3238 1300}%
\special{pa 3270 1304}%
\special{pa 3304 1312}%
\special{pa 3336 1318}%
\special{pa 3368 1328}%
\special{pa 3398 1338}%
\special{pa 3428 1350}%
\special{pa 3458 1364}%
\special{pa 3488 1380}%
\special{pa 3514 1398}%
\special{pa 3542 1416}%
\special{pa 3566 1436}%
\special{pa 3590 1460}%
\special{pa 3612 1484}%
\special{pa 3634 1510}%
\special{pa 3652 1538}%
\special{pa 3670 1568}%
\special{pa 3702 1628}%
\special{pa 3714 1660}%
\special{pa 3726 1694}%
\special{pa 3742 1762}%
\special{pa 3748 1796}%
\special{pa 3752 1830}%
\special{pa 3756 1866}%
\special{pa 3756 1900}%
\special{pa 3754 1934}%
\special{pa 3750 1968}%
\special{pa 3746 2000}%
\special{pa 3730 2064}%
\special{pa 3718 2094}%
\special{pa 3704 2124}%
\special{pa 3688 2152}%
\special{pa 3672 2178}%
\special{pa 3652 2204}%
\special{pa 3634 2228}%
\special{pa 3612 2254}%
\special{pa 3568 2302}%
\special{pa 3550 2320}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3530 2400 3530 2500 5 0 0 0
% $\lambda_\epsilon$
\put(35.3000,-25.0000){\makebox(0,0){$\lambda_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 3850 1300 3850 1400 5 0 0 0
% $\mathcal{C}_*(\epsilon)$
\put(38.5000,-14.0000){\makebox(0,0){$\mathcal{C}_*(\epsilon)$}}%
% DOT 0 0 3 0 Black White
% 2 2920 2320 2920 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 2320 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 2320 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 3550 2320 3550 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3550 2320 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3550 2320 16 16 0  6.28318530717959E+0000}%
\end{picture}}%


==> fig15_1210.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 28.5000, 17.9000)(  8.3000,-24.1000)
% ELLIPSE 1 0 3 0 Black White
% 4 2255 1515 3680 620 3680 620 3680 620
% 
\special{pn 13}%
\special{ar 2256 1516 1426 896  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 1823 1563 2646 2161 2646 2161 2652 2161
% 
\special{pn 8}%
\special{ar 1824 1564 824 598  0.7817662  0.7853982}%
% ELLIPSE 1 0 3 0 Black White
% 4 2604 1488 3434 2040 3434 2040 3434 2040
% 
\special{pn 13}%
\special{ar 2604 1488 830 552  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 2930 1121 2930 1189 5 0 0 0
% $\Omega_a^+$
\put(29.3000,-11.8900){\makebox(0,0){$\Omega_a^+$}}%
% STR 2 0 3 0 Black White
% 4 2627 706 2627 774 5 0 0 0
% $\Omega_a^-$
\put(26.2700,-7.7400){\makebox(0,0){$\Omega_a^-$}}%
% STR 2 0 3 0 Black White
% 4 1657 1015 1657 1083 5 0 0 0
% $\Omega_b^\mp$
\put(16.5700,-10.8300){\makebox(0,0){$\Omega_b^\mp$}}%
% STR 2 0 3 0 Black White
% 4 2161 2188 2161 2256 5 0 0 0
% $\Omega_b^\pm$
\put(21.6100,-22.5600){\makebox(0,0){$\Omega_b^\pm$}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1948 1469 2704 2094 2704 2094 2704 2094
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2704 1470}%
\special{pa 2704 1478}%
\special{fp}%
\special{pa 2702 1515}%
\special{pa 2702 1523}%
\special{fp}%
\special{pa 2697 1558}%
\special{pa 2696 1566}%
\special{fp}%
\special{pa 2688 1600}%
\special{pa 2686 1608}%
\special{fp}%
\special{pa 2675 1641}%
\special{pa 2673 1649}%
\special{fp}%
\special{pa 2659 1682}%
\special{pa 2656 1689}%
\special{fp}%
\special{pa 2641 1721}%
\special{pa 2636 1728}%
\special{fp}%
\special{pa 2619 1759}%
\special{pa 2614 1766}%
\special{fp}%
\special{pa 2594 1796}%
\special{pa 2590 1802}%
\special{fp}%
\special{pa 2566 1830}%
\special{pa 2561 1836}%
\special{fp}%
\special{pa 2537 1863}%
\special{pa 2530 1868}%
\special{fp}%
\special{pa 2504 1892}%
\special{pa 2499 1899}%
\special{fp}%
\special{pa 2471 1921}%
\special{pa 2465 1926}%
\special{fp}%
\special{pa 2435 1947}%
\special{pa 2429 1952}%
\special{fp}%
\special{pa 2398 1972}%
\special{pa 2391 1976}%
\special{fp}%
\special{pa 2360 1994}%
\special{pa 2353 1998}%
\special{fp}%
\special{pa 2321 2014}%
\special{pa 2314 2017}%
\special{fp}%
\special{pa 2280 2031}%
\special{pa 2273 2034}%
\special{fp}%
\special{pa 2240 2046}%
\special{pa 2232 2048}%
\special{fp}%
\special{pa 2198 2059}%
\special{pa 2191 2062}%
\special{fp}%
\special{pa 2156 2070}%
\special{pa 2149 2072}%
\special{fp}%
\special{pa 2113 2080}%
\special{pa 2105 2080}%
\special{fp}%
\special{pa 2070 2086}%
\special{pa 2062 2088}%
\special{fp}%
\special{pa 2026 2092}%
\special{pa 2018 2092}%
\special{fp}%
\special{pa 1981 2094}%
\special{pa 1973 2094}%
\special{fp}%
\special{pa 1936 2094}%
\special{pa 1928 2094}%
\special{fp}%
\special{pa 1892 2092}%
\special{pa 1884 2092}%
\special{fp}%
\special{pa 1848 2088}%
\special{pa 1840 2088}%
\special{fp}%
\special{pa 1804 2083}%
\special{pa 1796 2082}%
\special{fp}%
\special{pa 1761 2075}%
\special{pa 1753 2074}%
\special{fp}%
\special{pa 1719 2065}%
\special{pa 1711 2064}%
\special{fp}%
\special{pa 1677 2053}%
\special{pa 1670 2051}%
\special{fp}%
\special{pa 1636 2038}%
\special{pa 1628 2036}%
\special{fp}%
\special{pa 1596 2023}%
\special{pa 1589 2019}%
\special{fp}%
\special{pa 1556 2003}%
\special{pa 1549 2000}%
\special{fp}%
\special{pa 1517 1983}%
\special{pa 1510 1979}%
\special{fp}%
\special{pa 1479 1959}%
\special{pa 1473 1955}%
\special{fp}%
\special{pa 1442 1934}%
\special{pa 1436 1930}%
\special{fp}%
\special{pa 1408 1906}%
\special{pa 1402 1901}%
\special{fp}%
\special{pa 1375 1877}%
\special{pa 1369 1871}%
\special{fp}%
\special{pa 1344 1845}%
\special{pa 1339 1839}%
\special{fp}%
\special{pa 1315 1811}%
\special{pa 1311 1805}%
\special{fp}%
\special{pa 1289 1775}%
\special{pa 1285 1769}%
\special{fp}%
\special{pa 1265 1738}%
\special{pa 1262 1731}%
\special{fp}%
\special{pa 1245 1700}%
\special{pa 1242 1692}%
\special{fp}%
\special{pa 1229 1660}%
\special{pa 1226 1653}%
\special{fp}%
\special{pa 1215 1620}%
\special{pa 1212 1613}%
\special{fp}%
\special{pa 1204 1578}%
\special{pa 1202 1571}%
\special{fp}%
\special{pa 1196 1536}%
\special{pa 1196 1528}%
\special{fp}%
\special{pa 1192 1492}%
\special{pa 1192 1484}%
\special{fp}%
\special{pa 1192 1447}%
\special{pa 1194 1439}%
\special{fp}%
\special{pa 1196 1403}%
\special{pa 1198 1396}%
\special{fp}%
\special{pa 1204 1360}%
\special{pa 1206 1353}%
\special{fp}%
\special{pa 1215 1319}%
\special{pa 1217 1312}%
\special{fp}%
\special{pa 1229 1277}%
\special{pa 1232 1270}%
\special{fp}%
\special{pa 1246 1238}%
\special{pa 1250 1231}%
\special{fp}%
\special{pa 1266 1199}%
\special{pa 1271 1193}%
\special{fp}%
\special{pa 1290 1162}%
\special{pa 1294 1156}%
\special{fp}%
\special{pa 1316 1126}%
\special{pa 1321 1120}%
\special{fp}%
\special{pa 1345 1093}%
\special{pa 1351 1087}%
\special{fp}%
\special{pa 1375 1061}%
\special{pa 1382 1056}%
\special{fp}%
\special{pa 1409 1032}%
\special{pa 1415 1027}%
\special{fp}%
\special{pa 1444 1005}%
\special{pa 1450 1000}%
\special{fp}%
\special{pa 1480 978}%
\special{pa 1486 974}%
\special{fp}%
\special{pa 1518 956}%
\special{pa 1525 952}%
\special{fp}%
\special{pa 1557 935}%
\special{pa 1564 932}%
\special{fp}%
\special{pa 1597 917}%
\special{pa 1603 913}%
\special{fp}%
\special{pa 1637 900}%
\special{pa 1644 898}%
\special{fp}%
\special{pa 1678 886}%
\special{pa 1685 884}%
\special{fp}%
\special{pa 1720 874}%
\special{pa 1727 872}%
\special{fp}%
\special{pa 1762 864}%
\special{pa 1770 862}%
\special{fp}%
\special{pa 1805 856}%
\special{pa 1813 855}%
\special{fp}%
\special{pa 1849 850}%
\special{pa 1857 850}%
\special{fp}%
\special{pa 1893 846}%
\special{pa 1901 846}%
\special{fp}%
\special{pa 1937 844}%
\special{pa 1945 844}%
\special{fp}%
\special{pa 1982 846}%
\special{pa 1990 846}%
\special{fp}%
\special{pa 2027 848}%
\special{pa 2035 848}%
\special{fp}%
\special{pa 2071 852}%
\special{pa 2078 854}%
\special{fp}%
\special{pa 2114 860}%
\special{pa 2121 862}%
\special{fp}%
\special{pa 2157 868}%
\special{pa 2164 871}%
\special{fp}%
\special{pa 2199 880}%
\special{pa 2206 882}%
\special{fp}%
\special{pa 2240 892}%
\special{pa 2247 896}%
\special{fp}%
\special{pa 2281 908}%
\special{pa 2288 911}%
\special{fp}%
\special{pa 2321 926}%
\special{pa 2328 929}%
\special{fp}%
\special{pa 2360 946}%
\special{pa 2367 949}%
\special{fp}%
\special{pa 2399 966}%
\special{pa 2405 971}%
\special{fp}%
\special{pa 2436 991}%
\special{pa 2442 996}%
\special{fp}%
\special{pa 2471 1017}%
\special{pa 2477 1023}%
\special{fp}%
\special{pa 2505 1046}%
\special{pa 2511 1052}%
\special{fp}%
\special{pa 2537 1077}%
\special{pa 2542 1083}%
\special{fp}%
\special{pa 2567 1110}%
\special{pa 2572 1116}%
\special{fp}%
\special{pa 2594 1144}%
\special{pa 2599 1151}%
\special{fp}%
\special{pa 2619 1181}%
\special{pa 2624 1188}%
\special{fp}%
\special{pa 2641 1219}%
\special{pa 2644 1226}%
\special{fp}%
\special{pa 2660 1258}%
\special{pa 2662 1265}%
\special{fp}%
\special{pa 2676 1298}%
\special{pa 2678 1305}%
\special{fp}%
\special{pa 2688 1339}%
\special{pa 2690 1346}%
\special{fp}%
\special{pa 2697 1382}%
\special{pa 2698 1389}%
\special{fp}%
\special{pa 2702 1425}%
\special{pa 2704 1433}%
\special{fp}%
\end{picture}}%

